Feature- and Structure-Preserving Network Reduction for Large-Scale Transmission Grids

Many countries are currently challenged with the extensive integration of renewable energy sources, which necessitates vast capacity expansion measures. These measures in turn require comprehensive power flow studies, which are often computationally highly demanding. In this work a reduction strategy for large-scale grid models is introduced which not only reduces the model complexity but also preserves the structure and designated grid features. The objective is to ensure that areas crucial to the behavior and the relation of all elements to their physical counterparts remain unchanged. This is accomplished through a specifically designed reduction method for suitable areas identified through topological, electrical and market-based approaches for which we provide an open-source implementation. We show that the proposed strategy adapts to various models and accomplishes a strong reduction of buses and branches while retaining a low dispatch and branch flow deviation. Furthermore, the accuracy of the reduction generalizes well to other scenarios.

==> figures/1shot_DE.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{groupplot}[group style={vertical sep=20pt, group size=1 by 2}]
\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
ylabel={Reduction in \%},
xmin=0, xmax=10,
ymin=0, ymax=60,
ticklabel style = {font=\footnotesize},
%xtick={0, 1},
%xticklabels={$0$, $0.05$, $0.1$, $0.2$, $0.3$},  
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]

\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
0 47.9002624671916
1 47.5721784776903
2 46.6535433070866
3 44.5538057742782
4 41.9291338582677
5 38.7795275590551
6 34.1863517060367
7 30.9711286089239
8 28.5433070866142
9 25.1968503937008
10 22.1128608923885
10 26.5748031496063
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
0 41.1231884057971
1 40.8061594202899
2 39.9909420289855
3 38.0434782608696
4 35.6884057971014
5 32.9710144927536
6 28.6684782608696
7 25.9510869565217
8 23.7771739130435
9 20.8786231884058
10 17.9800724637681
};
\addplot [white!50!black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 30.3296703296703
1 30.1098901098901
2 28.3516483516484
3 26.1538461538462
4 21.978021978022
5 19.7802197802198
6 16.7032967032967
7 14.2857142857143
8 12.3076923076923
9 10.3296703296703
10 7.69230769230769
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,60);

\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
xlabel={Depth $\vartheta$},
ylabel={Error in \%},
xmin=0, xmax=10,
ymin=0, ymax=20,
ticklabel style = {font=\footnotesize},
%xtick={0, 1},
%xticklabels={$0$, $0.05$, $0.1$, $0.2$, $0.3$},  
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]

\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
0 6.67885090667879
1 8.12627058309718
2 6.42352699080081
3 3.11297744566834
4 1.92266704062884
5 1.49127253815231
6 2.33965935700818
7 5.05542702914279
8 3.76445051772796
9 0.666875090805221
10 0.822759862694402
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
0 13.1776636478679
1 13.5380091260137
2 12.5293577735284
3 8.90166353130969
4 7.10874368838231
5 6.22971352854188
6 6.76296924102375
7 7.73296397435898
8 6.41704304352447
9 2.74053444458385
10 2.29485665061789
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,30);

\end{groupplot}

\end{tikzpicture}

==> figures/DE_siec.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{groupplot}[group style={vertical sep=20pt, group size=1 by 2}]
\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
ylabel={Reduction in \%},
xmin=1, xmax=5,
ymin=0, ymax=60,
ticklabel style = {font=\footnotesize},
xtick={2,3,4,5},
xticklabels={(i),(ii.a),(ii.b),(iii)},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 13.3858267716535
3 49.0157480314961
4 41.9291338582677
5 52.1653543307087
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 10.8242753623188
3 42.2554347826087
4 35.6884057971014
5 44.1123188405797
};
\addplot [white!50!black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 0.21978021978022
3 30.5494505494506
4 21.978021978022
5 35.8241758241758
};
\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,60);

\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
xlabel={Reduction step},
ylabel={Error in \%},
xmin=1, xmax=5,
ymin=0, ymax=20,
ticklabel style = {font=\footnotesize},
xtick={2,3,4, 5},
xticklabels={(i),(ii.a),(ii.b),(iii)},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 0.118546453899469
3 8.71225273114225
4 1.92266704062884
5 1.51848142740992
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
1 0
2 0.070008897005993
3 12.4947782079961
4 7.10874368838231
5 9.4062221797721
};
\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,30);

\end{groupplot}

\end{tikzpicture}

==> figures/cluster_DE.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0156862745098039,0.454901960784314,0.584313725490196}
\definecolor{color1}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}

\begin{groupplot}[group style={vertical sep=20pt, group size=1 by 2}]
\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
ylabel={Reduction in \%},
xmin=0, xmax=0.2,
ymin=0, ymax=60,
ticklabel style = {font=\footnotesize},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
0 41.9291338582677
0.02 47.4409448818898
0.04 50
0.06 51.1154855643045
0.08 52.1653543307087
0.1 53.3464566929134
0.12 54.002624671916
0.14 54.6587926509186
0.16 55.1181102362205
0.18 55.1837270341207
0.2 55.8398950131234
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
0 35.6884057971014
0.02 40.2173913043478
0.04 42.4365942028986
0.06 43.3876811594203
0.08 44.1123188405797
0.1 45.1539855072464
0.12 45.8333333333333
0.14 46.4221014492754
0.16 46.7391304347826
0.18 46.875
0.2 47.3731884057971
};
\addplot [white!50!black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 21.978021978022
0.02 28.3516483516484
0.04 32.3076923076923
0.06 34.7252747252747
0.08 35.8241758241758
0.1 38.9010989010989
0.12 40
0.14 41.0989010989011
0.16 41.978021978022
0.18 41.978021978022
0.2 43.2967032967033
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,60);

\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
xlabel={Maximum LMP deviation $\delta$},
ylabel={Error in \%},
xmin=0, xmax=0.2,
ymin=0, ymax=15,
ticklabel style = {font=\footnotesize},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={$0$, $0.05$, $0.1$, $0.15$, $0.2$},  
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]

\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
0 1.92266704062884
0.02 1.9529701934226
0.04 1.52754640110025
0.06 1.51696188145836
0.08 1.51848142740992
0.1 2.07402581298035
0.12 2.18549004697287
0.14 2.62888170816701
0.16 2.95510800114399
0.18 3.36926063583521
0.2 3.40472347486093
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
0 7.10874368838231
0.02 8.62141441705108
0.04 9.11030371701055
0.06 9.37522389308101
0.08 9.4062221797721
0.1 10.7662018902574
0.12 11.051832815379
0.14 11.4382489999383
0.16 12.343566460713
0.18 12.9033449722569
0.2 13.3085369784038
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,15);

\end{groupplot}

\end{tikzpicture}

==> figures/clusters.tex <==
\begin{tikzpicture}[scale=0.25, transform shape, line width=0.45mm,
	bus/.style={circle,inner sep=2.5mm,draw=white,fill=black},
	connecting/.style={circle,inner sep=2.5mm,draw=white,fill=red},
	island/.style={circle,inner sep=2.5mm,draw=white,fill=black},
	d1/.style={circle,inner sep=2.5mm,draw=white,fill=blue!45!white},
	connector/.style={draw=teal!60!white},
	islandlink/.style={draw=blue!45!white},
	greenlink/.style={draw=teal!45!white},
	aclink/.style={draw=black!60!white},
	dclink/.style={dash pattern=on 4.625pt off 2.375pt,draw=black!50!white}] %->
%
% Place buses
%%
\node (bus01) at (0, 0) {};
\node (bus02) at (2.5, 0) {};
\node (bus03) at ( 2.2, -1.8) {};
\node (bus04) at ( -2.3, -1.8) {};
\node (bus05) at ( 0,-4) {};
\node (bus06) at ( -3, 1.5) {};
\node (bus07) at ( 2, 2.5) {};
\node (bus08) at ( 3, 4) {};
\node (bus09) at ( 6, -0.5) {};
\node (bus10) at ( -6, -0.8) {};
\node (bus11) at ( -5.2, 4) {};
\node (bus12) at (7, 0.8) {};

\node (b01) at (18, 0) {};
\node (b05) at ( 18,-4) {};
\node (b08) at ( 21, 4) {};
\node (b09) at ( 24, -0.5) {};
\node (b10) at ( 13, -0.8) {};
\node (b11) at ( 13.8, 4) {};
\node (b12) at (25, 0.8) {};

\node [left=5mm of bus11] (r1) {\Huge {...}};
\node [left=5mm of bus10] (r2) {\Huge {...}};
\node [right=5mm of bus08] (r3) {\Huge {...}};
\node [right=5mm of bus09] (r4) {\Huge {...}};
\node [right=5mm of bus05] (r5) {\Huge {...}};
\node [right=5mm of bus12] (r6) {\Huge {...}};

\node [left=5mm of b11] (rr1) {\Huge {...}};
\node [left=5mm of b10] (rr2) {\Huge {...}};
\node [right=5mm of b08] (rr3) {\Huge {...}};
\node [right=5mm of b09] (rr4) {\Huge {...}};
\node [right=5mm of b05] (rr5) {\Huge {...}};
\node [right=5mm of b12] (rr6) {\Huge {...}};

\node [right=0.1mm of b01] (n1) {};
\node [right=0.1mm of b05] (n5) {};
\node [left=0.1mm of b01] (l1) {};
\node [left=0.1mm of b05] (l5) {};
%
% AC links
%
\draw[aclink] (bus11) -- (r1);
\draw[aclink] (bus10) -- (r2);
\draw[aclink] (bus08) -- (r3);
\draw[aclink] (bus09) -- (r4);
\draw[aclink] (bus05) -- (r5);
\draw[aclink] (bus11) -- (r1);
\draw[aclink] (bus12) -- (r6);
\draw[islandlink] (bus01) -- (bus02);
\draw[islandlink] (bus01) -- (bus03);
\draw[islandlink] (bus01) -- (bus04);
\draw[islandlink] (bus01) -- (bus06);
\draw[islandlink] (bus01) -- (bus07);
\draw[islandlink] (bus02) -- (bus07);
\draw[islandlink] (bus03) -- (bus04);
\draw[islandlink] (bus03) -- (bus02);
\draw[islandlink] (bus06) -- (bus07);
\draw[greenlink] (bus02) -- (bus12); 
\draw[greenlink] (bus09) -- (bus03) -- (bus05) -- (bus04) -- (bus10);
\draw[greenlink] (bus06) -- (bus11); 
\draw[greenlink] (bus08) -- (bus07);
\draw[aclink] (bus11) --(bus08) -- (bus12);

\draw [->](9.5,0) -- (10.5,0);

\draw[aclink] (b11) -- (rr1);
\draw[aclink] (b10) -- (rr2);
\draw[aclink] (b08) -- (rr3);
\draw[aclink] (b09) -- (rr4);
\draw[aclink] (b05) -- (rr5);
\draw[aclink] (b11) -- (rr1);
\draw[aclink] (b12) -- (rr6);
\draw[greenlink] (b01) -- (b09);
\draw[greenlink] (b01) -- (b10);
\draw[greenlink] (b01) -- (b11);
\draw[greenlink] (b01) -- (b12);
\draw[greenlink] (b01) -- (b08);
\draw[greenlink] (l1) -- (l5);
\draw[greenlink] (n1) -- (n5);
\draw[aclink] (b11) -- (b08) -- (b12);
 
 
% Draw buses
%
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus01) {};
\node[connecting] at (bus01) {};
\node[d1] at (bus02) {};
\node[d1] at (bus03) {};
\node[d1] at (bus04) {};
\node[island] at (bus05) {};
\node[d1] at (bus06) {};
\node[d1] at (bus07) {};
\node[island] at (bus08) {};
\node[island] at (bus09) {};
\node[island] at (bus10) {};
\node[island] at (bus11) {};
\node[island] at (bus12) {};
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (b01) {};
\node[connecting] at (b01) {};
\node[island] at (b05) {};
\node[island] at (b08) {};
\node[island] at (b09) {};
\node[island] at (b10) {};
\node[island] at (b11) {};
\node[island] at (b12) {};

%
% Bounding box
%
%\path[draw=none, use as bounding box] ($(-4,0)-(1.7mm,1.7mm)$) rectangle ($(15,9)+(1.7mm,1.7mm)$);
\end{tikzpicture}


==> figures/elec_DE.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{groupplot}[group style={vertical sep=20pt, group size=1 by 2}]
\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
ylabel={Reduction in \%},
xmin=0, xmax=0.1,
ymin=0, ymax=65,
ticklabel style = {font=\footnotesize},
xtick={0, 0.025, 0.05, 0.075, 0.1},
xticklabels={$0$, $0.025$, $0.05$, $0.075$, $0.1$},  
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]

\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
0 13.3858267716535
0.005 19.5538057742782
0.01 24.2782152230971
0.015 27.755905511811
0.02 32.6115485564304
0.025 35.4330708661417
0.03 38.9107611548556
0.035 42.5853018372703
0.04 44.9475065616798
0.045 46.8503937007874
0.05 49.0157480314961
0.06 53.1496062992126
0.07 56.5616797900262
0.08 59.4488188976378
0.09 62.3359580052493
0.1 64.501312335958
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
0 10.8242753623188
0.005 15.8967391304348
0.01 20.3351449275362
0.015 23.4601449275362
0.02 27.6268115942029
0.025 30.2536231884058
0.03 33.3333333333333
0.035 36.5489130434783
0.04 38.5869565217391
0.045 40.3985507246377
0.05 42.2554347826087
0.06 45.9239130434783
0.07 49.2300724637681
0.08 51.9021739130435
0.09 54.0760869565217
0.1 56.0235507246377
};
\addplot [white!50!black, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 0.21978021978022
0.005 4.61538461538462
0.01 7.69230769230769
0.015 11.4285714285714
0.02 14.9450549450549
0.025 16.9230769230769
0.03 20.4395604395604
0.035 23.5164835164835
0.04 26.8131868131868
0.045 29.010989010989
0.05 30.5494505494506
0.06 33.8461538461538
0.07 38.6813186813187
0.08 43.0769230769231
0.09 47.9120879120879
0.1 50.1098901098901
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,65);
%\vspace{-3cm}
\nextgroupplot[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
xlabel={Threshold $\tau$},
ylabel={Error in \%},
xmin=0, xmax=0.1,
ymin=0, ymax=30,
ticklabel style = {font=\footnotesize},
xtick={0, 0.025, 0.05, 0.075, 0.1},
xticklabels={$0$, $0.025$, $0.05$, $0.075$, $0.1$},  
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.118546453899469
0.005 0.752489649621045
0.01 1.90498461673772
0.015 3.826360804334
0.02 3.83800998456309
0.025 4.25159110954843
0.03 4.45771200401316
0.035 6.84348464020489
0.04 7.87105066806011
0.045 7.44920035519624
0.05 8.71225273114225
0.06 8.97974389676063
0.07 13.1681392111098
0.08 12.2653326151649
0.09 10.3308305552334
0.1 14.0480698624572
};
\addplot [white!50!black, mark=*, mark size=1, mark options={solid}]
table {%
0 0.070008897005993
0.005 0.577738265913165
0.01 3.14951227081565
0.015 4.1771105675327
0.02 3.94978291166884
0.025 4.94322003554053
0.03 5.81616044051919
0.035 9.4939016972098
0.04 10.4833707361713
0.045 10.2153954577921
0.05 12.4947782079961
0.06 13.6079511683474
0.07 19.5263762208953
0.08 19.6138924814717
0.09 20.0579183160221
0.1 24.3027560329555
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,20);


\end{groupplot}

\end{tikzpicture}

==> figures/electric_reduction.tex <==
\begin{tikzpicture}[scale=0.25, transform shape, line width=0.45mm,
	bus/.style={circle,inner sep=2.5mm,draw=white,fill=black},
	connecting/.style={circle,inner sep=2.5mm,draw=white,fill=red},
	island/.style={circle,inner sep=2.5mm,draw=white,fill=blue!45!white},
	connector/.style={draw=teal!60!white},
	islandlink/.style={draw=blue!45!white},
	aclink/.style={draw=black!60!white},
	dclink/.style={dash pattern=on 4.625pt off 2.375pt,draw=black!50!white}] %->

 Place buses

\node (bus01) at ( 0, 0) {};\node[left=5mm of bus01] {\Huge {...}};
\node (bus02) at (0, -2.5) {};\node[left=5mm of bus02] {\Huge {...}};
\node (bus03) at (0, -5) {};\node[left=5mm of bus03] {\Huge {...}};
\node (bus04) at ( 2, -2.5) {};
\node (bus05) at (6, -2.5) {};
\node (bus06) at (8, 0) {};\node[right=5mm of bus06] {\Huge {...}};
\node (bus07) at ( 8, -2.5) {};\node[right=5mm of bus07] {\Huge {...}};
\node (bus08) at ( 8, -5) {};\node[right=5mm of bus08] {\Huge {...}};
\node (b01) at (14, 0) {};\node[left=5mm of b01] {\Huge {...}};
\node (b02) at (14, -2.5) {};\node[left=5mm of b02] {\Huge {...}};
\node (b03) at (14, -5) {};\node[left=5mm of b03] {\Huge {...}};
\node (b04) at (16, -2.5) {};
\node (b06) at (18, 0) {};\node[right=5mm of b06] {\Huge {...}};
\node (b07) at (18, -2.5) {};\node[right=5mm of b07] {\Huge {...}};
\node (b08) at (18, -5) {};\node[right=5mm of b08] {\Huge {...}};

 AC links

\draw[aclink] (bus01) -- (bus04);
\draw[aclink] (bus02) -- (bus04);
\draw[aclink] (bus03) -- (bus04);
\draw[connector] (bus04) -- (bus05);
\draw[aclink] (bus06) -- (bus05);
\draw[aclink] (bus07) -- (bus05);
\draw[aclink] (bus08) -- (bus05);
\draw [->](10.5, -2.5) -- (11.5, -2.5);
\draw[aclink] (b01) -- (b04);
\draw[aclink] (b02) -- (b04);
\draw[aclink] (b03) -- (b04);
\draw[aclink] (b06) -- (b04);
\draw[aclink] (b07) -- (b04);
\draw[aclink] (b08) -- (b04);
%
% Draw buses
%
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus04) {};
\node[connecting] at (bus04) {};
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (b04) {};
\node[connecting] at (b04) {};
\node[bus] at (bus01) {};
\node[bus] at (bus02) {};
\node[bus] at (bus03) {};
\node[island] at (bus05) {};
\node[bus] at (bus06) {};
\node[bus] at (bus07) {};
\node[bus] at (bus08) {};
\node[bus] at (b01) {};
\node[bus] at (b02) {};
\node[bus] at (b03) {};
\node[bus] at (b06) {};
\node[bus] at (b07) {};
\node[bus] at (b08) {};


%
% Bounding box
%
%\path[draw=none, use as bounding box] ($(-4,0)-(1.7mm,1.7mm)$) rectangle ($(15,9)+(1.7mm,1.7mm)$);
\end{tikzpicture}


==> figures/french_scenarios.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0156862745098039,0.454901960784314,0.584313725490196}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
xlabel={Scenario},
ylabel={Error in \%},
xmin=0, xmax=96,
ymin=0, ymax=25,
tick align=outside,
tick pos=left,
ticklabel style = {font=\footnotesize}, 
ytick={5,  15, 25},
yticklabels={$5$, $15$, $25$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
%legend cell align={left},
%legend entries={{injection},{power flow}},
%legend style={draw=white!80.0!black}
]

\addplot [black, mark=*, mark size=0.3, mark options={solid}]
table {%
0 0.466254304501672
1 0.363122481241007
2 0.363435704995805
3 0.261455172245956
4 0.25971547105158
5 0.25971547105158
6 0.261455172249071
7 0.435095893250428
8 0.68305343990433
9 0.804792639344634
10 0.503396336250782
11 0.503396336251795
12 0.804792639349781
13 0.804792639343784
14 0.804792639349781
15 0.515920941688469
16 0.576965628235389
17 0.465964810659204
18 0.466254304502897
19 0.466254304501982
20 0.503396336250782
21 0.486202794973142
22 0.659114483550489
23 0.410978456115062
24 0.363435704995497
25 0.448264358879772
26 0.409706205048738
27 0.358428566857374
28 0.336965484524132
29 0.355426246655139
30 0.341977270064025
31 0.336965484520777
32 0.390331521109273
33 0.455849567789104
34 0.498334721307672
35 0.486197593786059
36 0.486202794976805
37 0.486197593785787
38 0.498334721307672
39 0.462394755899587
40 0.462394755899587
41 0.486202794976805
42 0.466254304502897
43 0.465964810659204
44 0.472685270155447
45 0.576965628235389
46 0.516555069163169
47 0.462394755899589
48 0.459342200817577
49 0.355426246655139
50 0.261455172251964
51 0.259757272088457
52 0.248311645362842
53 0.248311645362842
54 0.259757272088457
55 0.355426246655139
56 0.458695818686751
57 0.462394755899093
58 0.804792639349781
59 0.465964810325454
60 0.466254304502977
61 0.465964810322842
62 0.466254304502897
63 0.466254304502897
64 0.472685270155411
65 0.503396336249268
66 0.503396336250782
67 0.515920941688375
68 0.51655506916066
69 0.516555069163169
70 0.515920941688375
71 0.462394755899093
72 0.409706205048214
73 0.435095893245372
74 0.390331521111591
75 0.336965484520777
76 0.341977270061945
77 0.355426246655139
78 0.3666679179514
79 0.3666679179514
80 0.336965484519955
81 0.459342200802333
82 0.683053439971429
83 0.486202794977237
84 0.515920941687569
85 0.515920941687569
86 0.51655506915975
87 0.486202794976805
88 0.486202794977237
89 0.51655506915975
90 0.576965628235389
91 0.804792639349781
92 0.804792639349781
93 0.466254304501903
94 0.515920941688469
95 0.498334721307161
96 0.455849567788402
};
\addplot [white!69.01960784313725!black, mark=*, mark size=0.3, mark options={solid}]
table {%
0 7.84310702730508
1 8.23166284620149
2 8.03050785275682
3 7.46013418059305
4 7.74836334742513
5 7.74836334742513
6 7.46013418059673
7 7.7955784000923
8 8.11761116418741
9 8.30101459688916
10 7.84350875382687
11 7.84350875382786
12 8.30101459688624
13 8.30101459688341
14 8.30101459688624
15 7.85494623313208
16 7.95419197227787
17 7.64642065984463
18 7.84310702730579
19 7.84310702730301
20 7.84350875382687
21 7.71046498627035
22 7.80978367441982
23 7.97741693438683
24 8.03050785275724
25 7.72234329310646
26 8.01882277426262
27 7.90787978186015
28 8.32599973240305
29 8.50531041394437
30 8.58780172569925
31 8.3259997324017
32 8.03901634202217
33 7.4198214122923
34 8.2415335351452
35 7.900582725528
36 7.71046498627261
37 7.90058272552939
38 8.2415335351452
39 7.9542452493281
40 7.9542452493281
41 7.71046498627261
42 7.84310702730579
43 7.64642065984463
44 7.92862017993504
45 7.95419197227787
46 7.91027265795018
47 7.9542452493257
48 7.62891445358547
49 8.50531041394437
50 7.46013418060151
51 8.12815321200722
52 8.09099456432157
53 8.09099456432157
54 8.12815321200722
55 8.50531041394437
56 7.6026110758084
57 7.95424524932584
58 8.30101459688624
59 7.64642065902881
60 7.84310702730605
61 7.64642065902934
62 7.84310702730579
63 7.84310702730579
64 7.92862017993582
65 7.84350875382706
66 7.84350875382687
67 7.85494623312562
68 7.91027265794579
69 7.91027265795018
70 7.85494623312562
71 7.95424524932584
72 8.01882277426069
73 7.79557840009126
74 8.03901634202911
75 8.3259997324017
76 8.58780172569674
77 8.50531041394437
78 7.88244096262746
79 7.88244096262746
80 8.32599973240063
81 7.6289144536319
82 8.11761116420755
83 7.71046498627247
84 7.85494623312585
85 7.85494623312585
86 7.91027265794574
87 7.71046498627261
88 7.71046498627247
89 7.91027265794574
90 7.95419197227787
91 8.30101459688624
92 8.30101459688624
93 7.84310702730275
94 7.85494623313208
95 8.24153353514474
96 7.41982141229164
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:96,0);

\end{axis}

\end{tikzpicture}

==> figures/german_scenarios.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0156862745098039,0.454901960784314,0.584313725490196}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
%xlabel={Scenario ID},
ylabel={Error in \%},
xmin=0, xmax=96,
ymin=0, ymax=25,
tick align=outside,
tick pos=left,
ticklabel style = {font=\footnotesize}, 
ytick={5,  15, 25},
yticklabels={$5$, $15$, $25$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
%legend cell align={left},
%legend entries={{injection},{power flow}},
%legend style={draw=white!80.0!black}
]ll align={left}
]

\addplot [black, mark=*, mark size=0.3, mark options={solid}]
table {%
0 1.45148868092208
1 1.84793004272545
2 3.15984471354452
3 4.52533948039737
4 5.04010933095483
5 5.04010933086471
6 4.52533948038406
7 1.78321266656287
8 4.23900131426052
9 3.08393144926414
10 3.06961288984233
11 3.06961288988399
12 3.08393144927164
13 3.08393144926508
14 3.08393144926838
15 2.86566528202944
16 3.51931621464943
17 2.36389397792979
18 1.45148868082342
19 1.45148868087118
20 3.06961288988636
21 3.72007295024422
22 3.44199791041977
23 1.60398549225547
24 3.15984471360948
25 2.90569563438603
26 1.54574365723273
27 1.66553185540396
28 2.10915124567798
29 2.7698567250116
30 2.41762015094756
31 2.10915124559572
32 1.52118681781951
33 5.15100815738659
34 3.17576998385271
35 3.71843609161475
36 3.72007295024535
37 3.71843609160786
38 3.175769983839
39 3.49984175471118
40 3.49984175468812
41 3.7200729502175
42 1.45148868083288
43 2.36389397561338
44 3.06655418367777
45 3.51931621463872
46 3.2740376606554
47 3.49984175468812
48 3.38654036573478
49 2.76985672495137
50 4.5253394803259
51 5.55293986868033
52 6.49888802921579
53 6.49888803030834
54 5.55293986853267
55 2.76985672495137
56 5.00875453991878
57 3.49984175468812
58 3.08393144926446
59 2.36389397561441
60 1.45148868082868
61 2.36389396619623
62 1.45148868082926
63 1.45148868082868
64 3.06655418367555
65 3.06961288986649
66 3.06961288986649
67 2.8656652820167
68 3.27403766091616
69 3.27403766091716
70 2.86566528202115
71 3.49984175469974
72 1.54574365722898
73 1.78321266656652
74 1.52118681782233
75 2.10915124567798
76 2.41762015095333
77 2.76985672495805
78 3.58022387257983
79 3.58022387257983
80 2.10915124559572
81 3.38654036610659
82 4.23900131427165
83 3.72007295024535
84 2.86566528202944
85 2.86566528202115
86 3.27403766091716
87 3.72007295018625
88 3.72007295018664
89 3.27403766091598
90 3.51931621464032
91 3.08393144926414
92 3.08393144926414
93 1.45148868087334
94 2.86566528202195
95 3.17576998385455
96 5.15100815732939
};
\addplot [white!69.01960784313725!black, mark=*, mark size=0.3, mark options={solid}]
table {%
0 9.39864122281347
1 9.57612911188153
2 11.6074750023168
3 14.4524863863763
4 15.7325670537347
5 15.7325670537203
6 14.4524863863776
7 9.64196700859938
8 13.2315105950682
9 12.3140140377763
10 12.3532567445313
11 12.3532567445808
12 12.3140140377745
13 12.3140140377685
14 12.3140140377745
15 11.8515100738452
16 12.5649284131742
17 11.0178329426908
18 9.39864122252774
19 9.39864122268513
20 12.3532567445825
21 12.4978929886017
22 12.5229044871168
23 9.40160623788114
24 11.607475002389
25 11.8706881378805
26 9.27847550817058
27 9.35221236108799
28 9.93799173747212
29 10.9409807049482
30 10.4134289806443
31 9.93799173744002
32 9.2293567745911
33 12.3056170298036
34 12.5088226818188
35 12.4213669884067
36 12.4978929886027
37 12.4213669884052
38 12.5088226818062
39 13.3213903055292
40 13.321390305503
41 12.4978929885611
42 9.39864122269984
43 11.0178329422357
44 12.0581507992813
45 12.5649284131606
46 12.1849074696831
47 13.321390305503
48 12.4012627259336
49 10.9409807047858
50 14.4524863864637
51 17.0633058623806
52 19.3363937427118
53 19.3363937461076
54 17.0633058621436
55 10.9409807047858
56 12.5806297047251
57 13.321390305503
58 12.3140140377728
59 11.0178329422331
60 9.39864122269472
61 11.0178329413335
62 9.39864122269378
63 9.39864122269472
64 12.0581507992794
65 12.3532567445617
66 12.3532567445617
67 11.8515100738309
68 12.1849074698018
69 12.1849074698043
70 11.8515100738389
71 13.321390305517
72 9.27847550817063
73 9.64196700859836
74 9.22935677460483
75 9.93799173747212
76 10.4134289806925
77 10.9409807048284
78 12.4092063376024
79 12.4092063376024
80 9.93799173744002
81 12.4012627260447
82 13.2315105950923
83 12.4978929886027
84 11.8515100738452
85 11.8515100738389
86 12.1849074698043
87 12.4978929884995
88 12.4978929885009
89 12.1849074698046
90 12.5649284131735
91 12.3140140377763
92 12.3140140377763
93 9.39864122267526
94 11.8515100738433
95 12.5088226818587
96 12.3056170297901
};

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:96,0);

\end{axis}

\end{tikzpicture}

==> figures/polish_scenarios.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}


\begin{axis}[
width=\figurewidth,
height=\figureheight,
label style = {font=\footnotesize}, 
%xlabel={Scenario ID},
ylabel={Error in \%},
xmin=0, xmax=96,
ymin=0, ymax=25,
tick align=outside,
tick pos=left,
ticklabel style = {font=\footnotesize}, 
ytick={5,  15, 25},
yticklabels={$5$, $15$, $25$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
%legend cell align={left},
%legend entries={{injection},{power flow}},
%legend style={draw=white!80.0!black}
]
\addplot [black, mark=*, mark size=0.3, mark options={solid}]
table {%
0 1.05675146104105
1 0.201503750702613
2 0.19419854831857
3 0.221445586074455
4 0.214989313484942
5 0.214989313485291
6 0.221445586071939
7 0.563391601075956
8 1.71403947257546
9 0.967916548282671
10 1.21049462564391
11 1.21049462564544
12 0.967916548287577
13 0.967916548282671
14 0.967916548281591
15 1.2757328797872
16 0.91898300573439
17 1.00847443154988
18 1.05675146104105
19 1.05675146104646
20 1.21049462563798
21 1.322580792664
22 0.53988221769616
23 0.322134117980272
24 0.194198548317407
25 0.220782925467927
26 0.285069006991351
27 0.21017096603559
28 0.198865865175188
29 0.194783821609419
30 0.198590488523034
31 0.19886586517586
32 0.220721603387323
33 0.351568298552167
34 1.70553217474955
35 1.34082891553999
36 1.322580792664
37 1.34082891559998
38 1.70553217474312
39 1.74291190122439
40 1.74291190120958
41 1.32258079268904
42 1.05675146104762
43 1.00847443155045
44 1.15534892780564
45 0.918983005715526
46 1.34188958092012
47 1.74291190122066
48 0.432391576678306
49 0.194783821610525
50 0.221445586075652
51 0.36339753193375
52 0.941960925940095
53 0.941960925890055
54 0.36339753193375
55 0.194783821610671
56 0.473117348069807
57 1.7429119012133
58 0.967916548282671
59 1.00847443155067
60 1.05675146104222
61 1.00847443155045
62 1.05675146104105
63 1.05675146104105
64 1.15534892780564
65 1.21049462564544
66 1.21049462564544
67 1.27573287981093
68 1.34188958092554
69 1.34188958092554
70 1.2757328797872
71 1.74291190122066
72 0.285069006991351
73 0.563391601054614
74 0.220721603387323
75 0.19886586517586
76 0.198590488523073
77 0.194783821609419
78 0.200944465869135
79 0.200944465871548
80 0.198865865175032
81 0.432391576678306
82 1.71403947257546
83 1.322580792664
84 1.27573287980855
85 1.27573287981093
86 1.34188958093245
87 1.32258079268904
88 1.32258079268904
89 1.34188958092554
90 0.918983005715526
91 0.967916548282671
92 0.967916548281591
93 1.05675146104762
94 1.2757328797872
95 1.70553217473732
96 0.351568298548677
};
\addplot [white!69.01960784313725!black, mark=*, mark size=0.3, mark options={solid}]
table {%
0 8.97990224221517
1 11.6240770849436
2 12.1869532474398
3 12.7750116065009
4 13.0070227425708
5 13.0070227425727
6 12.7750116064496
7 11.6261362061129
8 11.2144041705009
9 8.96798485667586
10 9.05023161356291
11 9.05023161356586
12 8.96798485667985
13 8.96798485667586
14 8.9679848566749
15 9.42020315857532
16 9.04229765223248
17 9.01094750022071
18 8.97990224221517
19 8.97990224221919
20 9.05023161355052
21 9.83607846707236
22 10.5562840795438
23 11.7548915880402
24 12.1869532474404
25 10.6516611942128
26 11.9215705829815
27 11.6894022734235
28 11.6747760989725
29 12.0712556257267
30 11.74841555793
31 11.674776098973
32 11.5533743210953
33 10.6250694714455
34 11.0410665591425
35 10.1632776866348
36 9.83607846707236
37 10.1632776866743
38 11.0410665591235
39 11.1603287786177
40 11.160328778589
41 9.83607846708454
42 8.97990224222339
43 9.01094750022709
44 8.98399662276951
45 9.04229765222686
46 9.6325493205549
47 11.1603287785971
48 10.6362986106846
49 12.071255625728
50 12.7750116065039
51 13.4743184940553
52 14.7332589074918
53 14.7332589073098
54 13.4743184940553
55 12.0712556257264
56 10.9565195636973
57 11.1603287786096
58 8.96798485667586
59 9.01094750022985
60 8.97990224221938
61 9.01094750022709
62 8.97990224221517
63 8.97990224221517
64 8.98399662276951
65 9.05023161356586
66 9.05023161356586
67 9.4202031585982
68 9.63254932056597
69 9.63254932056597
70 9.42020315857532
71 11.1603287785971
72 11.9215705829815
73 11.6261362058129
74 11.5533743210953
75 11.674776098973
76 11.7484155579305
77 12.0712556257267
78 12.3353320450211
79 12.335332045005
80 11.6747760989724
81 10.6362986106846
82 11.2144041705009
83 9.83607846707236
84 9.42020315859638
85 9.4202031585982
86 9.63254932056918
87 9.83607846708454
88 9.83607846708454
89 9.63254932056597
90 9.04229765222686
91 8.96798485667586
92 8.9679848566749
93 8.97990224222339
94 9.42020315857532
95 11.0410665590995
96 10.6250694714386
};
\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:96,0);

\end{axis}

\end{tikzpicture}

==> figures/topology_reduction.tex <==
\begin{tikzpicture}[scale=0.25, transform shape, line width=0.45mm,
	bus/.style={circle,inner sep=2.5mm,draw=white,fill=black},
	connecting/.style={circle,inner sep=2.5mm,draw=white,fill=red},
	island/.style={circle,inner sep=2.5mm,draw=white,fill=blue!45!white},
	connector/.style={draw=teal!60!white},
	islandlink/.style={draw=blue!45!white},
	aclink/.style={draw=black!60!white},
	dclink/.style={dash pattern=on 4.625pt off 2.375pt,draw=black!50!white}] %->
%
% Place buses
%
\node (bus01) at ( 0, 0) {};%\node[right=5mm of bus01] {\textcolor{red}{\Huge {Connecting bus}}};
\node (bus02) at (-3.5, 2.5) {};\node[left=5mm of bus02] {\Huge {...}};
\node (bus03) at (3.5, 2.5) {};\node[right=5mm of bus03] {\Huge {...}};
\node (bus04) at ( 0, 5) {};\node[right=5mm of bus04] {\Huge {...}};
\node (bus13) at (-5, 5) {};\node[left=5mm of bus13] {\Huge {...}};
\node (bus14) at (5, 5) {};\node[right=5mm of bus14] {\Huge {...}};
\node (bus05) at ( 0, -1.5) {};
\node (bus10) at ( 0, -3) {};%\node[right=5mm of bus10]  {\textcolor{blue}{\Huge {Single buses}}};
\node (bus11) at ( 0, -4.5) {};
\node (bus12) at (-3.5, 0) {};
\node (bus17) at (3.5, -1) {};
\node (bus18) at (2.5, -2.5) {};
\node (bus19) at (4.5, -2.5) {};
\node (branch01) at (0, -2.5){}; %\node[right=5mm of branch01]  {\textcolor{teal}{\Huge {Connecting corridor}}};
%\node (arrow) at (7, 3) [fontscale=1] {\Huge{$\Rightarrow$}};
\node (bus06) at (14.5, 0) {};%\node[right=5mm of bus06] {\textcolor{red}{\Huge {Aggregated bus}}};
\node (bus07) at (11, 2.5) {};\node[left=5mm of bus07] {\Huge {...}};
\node (bus08) at (18, 2.5) {};\node[right=5mm of bus08] {\Huge {...}};
\node (bus09) at ( 14.5, 5) {};\node[right=5mm of bus09] {\Huge {...}};
\node (bus15) at (9.5, 5) {};\node[left=5mm of bus15] {\Huge {...}};
\node (bus16) at (19.5, 5) {};\node[right=5mm of bus16] {\Huge {...}};
%
% AC links
%
\draw[aclink] (bus01) -- (bus02) -- (bus04) -- (bus03)--(bus01);
\draw[aclink] (bus02) -- (bus13);
\draw[aclink] (bus03) -- (bus14);
\draw[connector] (bus01) -- (bus05);
\draw[connector] (bus02) -- (bus12);
\draw[connector] (bus03) -- (bus17);
\draw [->](7,2.5) -- (8,2.5);
\draw[islandlink] (bus05) -- (bus10) -- (bus11) -- (bus10);
\draw[aclink] (bus06) -- (bus07) -- (bus09) -- (bus08)--(bus06);
\draw[aclink] (bus07) -- (bus15);
\draw[aclink] (bus08) -- (bus16);
\draw[islandlink] (bus17) -- (bus18) -- (bus19) -- (bus17);
%
% Draw buses
%
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus01) {};
\node[connecting] at (bus01) {};
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus02) {};
\node[connecting] at (bus02) {};
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus03) {};
\node[connecting] at (bus03) {};
\node[bus] at (bus04) {};
\node[bus] at (bus13) {};
\node[bus] at (bus14) {};
\node[island] at (bus05) {};
\node[island] at (bus17) {};
\node[island] at (bus18) {};
\node[island] at (bus19) {};
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus06) {};
\node[connecting] at (bus06) {};
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus07) {};
\node[connecting] at (bus07) {};
\node[connecting, inner sep=3.8mm, draw=black!12, fill=black!12] at (bus08) {};
\node[connecting] at (bus08) {};
\node[bus] at (bus09) {};
\node[bus] at (bus15) {};
\node[bus] at (bus16) {};
\node[island] at (bus10) {};
\node[island] at (bus11) {};
\node[island] at (bus12) {};
%
% Bounding box
%
%\path[draw=none, use as bounding box] ($(-4,0)-(1.7mm,1.7mm)$) rectangle ($(15,9)+(1.7mm,1.7mm)$);
\end{tikzpicture}

